On Landau-Ginzburg systems, Quivers and Monodromy

Let $X$ be a toric Fano manifold and denote by $Crit(f_X) \subset (\mathbb{C}^{\ast})^n$ the solution scheme of the corresponding Landau-Ginzburg system of equations. For toric Del-Pezzo surfaces and various toric Fano threefolds we define a map $L : Crit(f_X) \rightarrow Pic(X)$ such that $\mathcal{E}_L(X) : = L(Crit(f_X)) \subset Pic(X)$ is a full strongly exceptional collection of line bundles. We observe the existence of a natural monodromy map $$ M : \pi_1(L(X) \setminus R_X,f_X) \rightarrow Aut(Crit(f_X))$$ where $L(X)$ is the space of all Laurent polynomials whose Newton polytope is equal to the Newton polytope of $f_X$, the Landau-Ginzburg potential of $X$, and $R_X \subset L(X)$ is the space of all elements whose corresponding solution scheme is reduced. We show that monodromies of $Crit(f_X)$ admit non-trivial relations to quiver representations of the exceptional collection $\mathcal{E}_L(X)$. We refer to this property as the $M$-aligned property of the maps $L: Crit(f_X) \rightarrow Pic(X)$. We discuss possible applications of the existence of such $M$-aligned exceptional maps to various aspects of mirror symmetry of toric Fano manifolds.

==> (inline-0) <==
\begin{array}{ccccc} n_1=(1,0) & ; & n_2=(0,1) & ; & n_3=(-1,1) \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (1) {$E_0$};
  \node[main node] (2) [right of=1] {$E_1$};
 \node[main node] (3) [right of=2] {$E_2$};
 \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend right] node {$c_1$} (2)
edge [bend left] node {$a_1$} (2)
       edge node {$b_1$} (2)
     (2) edge node  {$b_2$} (3)
edge [bend left] node {$a_2$} (3)
     edge [bend right] node {$c_2$ } (3);
\end{tikzpicture}
$$ with $$ \begin{array}{ccccc} D(a_1)=D(a_2) = V_X(n_1) & ; & D(b_1)=D(b_2) = V_X(n_2) & ; & D(c_1)=D(c_2) = V_X(n_3) \end{array}
\begin{array}{ccccccc} n_1=(1,0) & ; & n_2=(0,1) & ; & n_3=(-1,0) & ; & n_4=(0,-1) \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (1) {$E_{00}$};
  \node[main node] (2) [below of=1] {$E_{10}$};
 \node[main node] (3) [right of=1] {$E_{01}$};
 \node[main node] (4) [right of=2] {$E_{11}$};
 \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend right] node {$b_1$} (2)
edge [bend left] node {$d_1$} (2)
     edge [bend right] node {$c_1$} (3)
edge [bend left] node {$a_1$} (3)
    (2) edge [bend right] node {$c_2$} (4)
edge [bend left] node {$a_2$} (4)
  (3)  edge [bend right] node {$b_2$} (4)
edge [bend left] node {$d_2$} (4);
\end{tikzpicture}
$$ with $$ \begin{array}{cccc} D(a_1)=D(a_2) = V_X(n_1) & ; & D(b_1)=D(b_2) = V_X(n_2) & ;  \end{array}$$
$$ \begin{array}{cccc} D(c_1)=D(c_2) = V_X(n_3) & ; & D(d_1)=D(d_2)=V_X(n_4) & ; \end{array}
\begin{array}{ccccccc} n_1=(1,0) & ; & n_2=(0,1) & ; & n_3=(-1,0) & ; & n_4=(-1,-1) \end{array} $$ with $$ \begin{array}{ccccc}
[V_X(n_1)]=H=\xi & ; & [V_X(n_2)]=[V_X(n_4)]=H-E =\pi^{\ast}H_{\mathbb{P}^1} & ; & [V_X(n_3)]=E = \xi - \pi^{\ast}H_{\mathbb{P}^1} \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (1) {$E_0$};
  \node[main node] (2) [below of=1] {$F_1$};
 \node[main node] (3) [right of=1] {$E_1$};
 \node[main node] (4) [right of=2] {$E_2$};
 \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend right] node {$c_1$} (3)
edge [bend left] node {$a_1$} (3)
      edge node {$b_1$} (3)
 edge [bend left] node {$e_1$} (2)
 edge [bend right] node {$d_1$} (2)
    (2)  edge node [right] {$f$} (3)
edge [bend right] node {$c_2$} (4)
edge [bend left] node {$a_2$} (4)
edge node {$b_2$} (4)
  (3)   edge [bend left] node {$e_2$} (4)
 edge [bend right] node {$d_2$} (4);
\end{tikzpicture}
$$ with $$ \begin{array}{cccccc} D(d_1)=D(d_2) = V_X(n_2) & ; & D(e_1)=D(e_2) = V_X(n_4) & ; &  D(f)=V_X(n_3) & ; \end{array}$$
$$ \begin{array}{cccc} D(a_1)=D(a_2) = V_X(n_2)+V_X(n_3) & ; & D(b_1)=D(b_2)=V_X(n_3)+V_X(n_4) & ; \end{array}$$
$$ \begin{array}{cc} D(c_1)=D(c_2) = V_X(n_1) & ; \end{array}
\begin{array}{ccccccccc} n_1=(1,0) & ; & n_2=(0,1) & ; & n_3=(-1,0) & ; & n_4=(-1,-1) & ; & n_5=(0,-1) \end{array} $$ with $$ \begin{array}{cccc}
[V_X(n_1)]=H-E_2 & ; & [V_X(n_2)]=H-E_1 & ;  \end{array}$$ $$ \begin{array}{ccccccc} & [V_X(n_3)]=E_1 & ; & [V_X(n_4)]=H-E_1-E_2 & ; & [V_X(n_5)]=E_2 & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (1) {$E_0$};
  \node[main node] (2) [right of=1] {$E_1$};
  \node[main node] (3) [above of=2] {$F_1$};
  \node[main node] (4) [below of=2] {$F_2$};
 \node[main node] (5) [right of=2] {$E_2$};
 \path[every node/.style={font=\sffamily\small}]
    (1)  edge node {$f$} (2)
edge [bend left] node {$e$} (2)
     edge [bend right] node {$g$} (2)
edge node {$b_1$} (3)
edge [bend left = 35] node {$a_1$} (3)
    edge [bend right = 35] node {$c_1$} (4)
edge node {$d_1$} (4)
(2)  edge node {$j$} (5)
(3)  edge node {$h$} (2)
 edge node {$d_2$} (5)
 edge [bend left =35] node {$c_2$} (5)
(4)  edge node [right] {$i$} (2)
 edge node {$b_2$} (5)
 edge [bend right =35] node {$a_2$} (5);
\end{tikzpicture}$$

$$ \begin{array}{cccccc} D(e)= V_X(n_2)+V_X(n_3) & ; & D(f)= V_X(n_2)+V_X(n_4)+V_X(n_5) & ; &  D(g)=V_X(n_1)+V_X(n_5) & ; \end{array}$$
$$ \begin{array}{ccccc} D(a_1)= D(a_2) = V_X(n_2) & ; & D(b_1)=D(b_2)= V_X(n_4)+V_X(n_5) & ; \end{array}$$
$$ \begin{array}{ccccc} D(c_1)=D(c_2)= V_X(n_1) & ; & D(d_1)=D(d_2)= V_X(n_3)+V_X(n_4) & ;  \end{array}$$
$$ \begin{array}{cccccc} D(h)= V_X(n_3) & ; & D(i)=V_X(n_5) & ; & D(j)=V_X(n_4) \end{array}
\begin{array}{cccccc} n_1=(1,0) & ; & n_2=(1,1) & ; & n_3=(0,1) & ;\end{array} $$
$$ \begin{array}{cccccc} n_4=(-1,0) & ; & n_5=(-1,-1) & ; & n_6=(0,-1) & ; \end{array}$$ with $$ \begin{array}{cccccc}
[V_X(n_1)]=H-E_2-E_3 & ; & [V_X(n_2)]=E_3 & ; & [V_X(n_3)]=H-E_1-E_3 & ; \end{array}$$
$$ \begin{array}{cccccc} [V_X(n_4)]=E_1 & ; & [V_X(n_5)]=H-E_1-E_2 & ; & [V_X(n_6)]=E_2 & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (1) {$E_0$};
  \node[main node] (2) [right of=1] {$F_3$};
  \node[main node] (3) [above of=2] {$F_1$};
  \node[main node] (4) [below of=2] {$F_2$};
 \node[main node] (5) [right of=2] {$E_1$};
 \node[main node] (6) [right of=5] {$E_2$};
 \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend right] node {$d$} (2)
edge [bend left] node {$c$} (2)
      edge node {$b$} (3)
edge [bend left] node {$a$} (3)
edge [bend right] node {$f$} (4)
edgenode {$e$} (4)
(2) edge node {$h$} (5)
    edge [bend left=25] node {$k$} (6)
(3) edge node {$g$} (5)
    edge [bend left] node {$j$} (6)
(4) edge node {$i$} (5)
    edge [bend right] node {$l$} (6);
\end{tikzpicture}
$$ with $$ \begin{array}{cccc} D(a)= V_X(n_2)+V_X(n_3) & ; & D(b)= V_X(n_5)+V_X(n_6) & ; \end{array}$$
$$ \begin{array}{cccc} D(c)= V_X(n_1)+V_X(n_6) & ; & D(d)= V_X(n_3)+V_X(n_4) & ; \end{array}$$
$$ \begin{array}{cccc} D(e)= V_X(n_1)+V_X(n_2) & ; & D(f)= V_X(n_4)+V_X(n_5) & ; \end{array}$$
$$ \begin{array}{cccccc} D(g)= V_X(n_4) & ; & D(h)=V_X(n_2) & ; & D(i)=V_X(n_6) \end{array}$$
$$ \begin{array}{cccccc} D(j)= V_X(n_1) & ; & D(k)=V_X(n_5) & ; & D(l)=V_X(n_3) \end{array}
\begin{array}{cccccc} n_1=(1,0,0) & ; & n_2=(0,1,0) & ; & n_3=(0,0,1) & ;\end{array} $$
$$ \begin{array}{cccc} n_4=(-1,-1,k) & ; & n_5=(0,0,-1) & ;  \end{array}$$ with $$ \begin{array}{cccccc}
[V_X(n_1)]= [V_X(n_2)]=[V_X(n_4) ]=\pi^{\ast} H & ; & [V_X(n_3)]=\xi-k\pi^{\ast}H & ; & [V_X(n_5)]=\xi & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (1) {$E_{00}$};
  \node[main node] (2) [below of=1] {$E_{01}$};
 \node[main node] (3) [right of=1] {$E_{10}$};
 \node[main node] (4) [right of=2] {$E_{11}$};
 \node[main node] (5) [right of=3] {$E_{20}$};
 \node[main node] (6) [right of=4] {$E_{21}$};
 \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend right] node {$b_1$} (3)
edge [bend left] node {$a_1$} (3)
      edge node {$c_1$} (3)
 edge [bend left] node {$e_1$} (2)
 edge [bend right] node {$d_1$} (2)
    (2)
edge [bend right] node {$c_3$} (4)
edge [bend left] node {$a_3$} (4)
edge node {$b_3$} (4)
  (3)   edge [bend left] node {$e_2$} (4)
 edge [bend right] node {$d_2$} (4)
 edge [bend right] node {$c_2$} (5)
edge [bend left] node {$a_2$} (5)
      edge node {$b_2$} (5)
(4)  edge [bend right] node {$c_4$} (6)
edge [bend left] node {$a_4$} (6)
      edge node  {$b_4$} (6)
(5)  edge [bend left] node {$e_3$} (6)
 edge [bend right] node  {$d_3$} (6);
\end{tikzpicture}
$$ with
$$ \begin{array}{cccccc} D(a_i)=V_X(n_1) & ; & D(b_i)= V_X(n_2) & ; & D(c_i)=V_X(n_4) \end{array}$$
$$ \begin{array}{cccc} D(d_j)= V_X(n_3) & ; & D(e_j)= V_X(n_5) & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
   \node[main node] (1) {$E_{00}$};
  \node[main node] (2) [below of=1] {$E_{01}$};
 \node[main node] (3) [right of=1] {$E_{10}$};
 \node[main node] (4) [right of=2] {$E_{11}$};
 \node[main node] (5) [right of=3] {$E_{20}$};
 \node[main node] (6) [right of=4] {$E_{21}$};
 \path[every node/.style={font=\sffamily\small}]
     (1)  edge [bend right] node {$c_1$} (3)
edge [bend left] node {$a_1$} (3)
      edge node {$b_1$} (3)
edge  node [left] {$e_1$} (2)

    (2)
edge [bend right] node {$c_3$} (4)
edge [bend left] node {$a_3$} (4)
      edge node {$b_3$} (4)
  (3) edge node {$d_1$} (2)
edge node [left] {$e_2$} (4)

 edge [bend right] node {$c_2$} (5)
edge [bend left] node {$a_2$} (5)
      edge node {$b_2$} (5)
(4)  edge [bend right] node {$c_4$} (6)
edge [bend left] node {$a_4$} (6)
      edge node {$b_4$} (6)
(5) edge node {$d_2$} (4)
edge node [left] {$e_3$} (6);
\end{tikzpicture}
$$ with $$ \begin{array}{cccccc} D(a_i)=V_X(n_1) & ; & D(b_i)= V_X(n_2) & ; & D(c_i)=V_X(n_4) \end{array}$$
$$ \begin{array}{cccc} D(d_k)= V_X(n_3) & ; & D(e_j)= V_X(n_5) & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
 \node[main node] (1) {$E_{00}$};
  \node[main node] (2) [below of=1] {$E_{01}$};
 \node[main node] (3) [right of=1] {$E_{10}$};
 \node[main node] (4) [right of=2] {$E_{11}$};
 \node[main node] (5) [right of=3] {$E_{20}$};
 \node[main node] (6) [right of=4] {$E_{21}$};
 \path[every node/.style={font=\sffamily\small}]
  (1)  edge [bend right] node {$c_1$} (3)
edge [bend left] node {$a_1$} (3)
      edge node {$b_1$} (3)
edge  node [left] {$e_1$} (2)

    (2)
edge [bend right] node {$c_3$} (4)
edge [bend left] node {$a_3$} (4)
      edge node {$b_3$} (4)
  (3)
edge node [left] {$e_2$} (4)

 edge [bend right] node {$c_2$} (5)
edge [bend left] node {$a_2$} (5)
      edge node {$b_2$} (5)
(4)  edge [bend right] node {$c_4$} (6)
edge [bend left] node {$a_4$} (6)
      edge node {$b_4$} (6)
(5) edge node {$d$} (2)
edge node [left] {$e_3$} (6);

\end{tikzpicture}$$
 with $$ \begin{array}{cccccc} D(a_i)=V_X(n_1) & ; & D(b_i)= V_X(n_2) & ; & D(c_i)=V_X(n_4) \end{array}$$
$$ \begin{array}{cccc} D(d)= V_X(n_3) & ; & D(e_j)= V_X(n_5) & ; \end{array}
\begin{array}{cccccc} n_1=(1,0,0) & ; & n_2=(0,1,0) & ; & n_3=(0,0,1) & ;\end{array} $$
$$ \begin{array}{cccc} n_4=(-1,-1,0) & ; & n_5=(-k,-k,-1) & ;  \end{array}$$ with $$ \begin{array}{cccccc}
[V_X(n_1)]= [V_X(n_2)]= \xi & ; & [V_X(n_3)]=\xi-k\pi^{\ast}H & ; & [V_X(n_3)]=[V_X(n_5)]=\pi^{\ast}H & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
 \node[main node] (1) {$E_{00}$};
  \node[main node] (2) [right of=1] {$E_{10}$};
 \node[main node] (3) [below of=1] {$E_{01}$};
 \node[main node] (4) [below of=2] {$E_{11}$};
 \node[main node] (5) [below of=3] {$E_{02}$};
 \node[main node] (6) [below of=4] {$E_{12}$};
 \path[every node/.style={font=\sffamily\small}]
    (1) edge [bend right] node {$a_1$} (3)
      edge [bend left] node {$b_1$} (3)
      edge [bend left] node {$c_1$} (2)
 edge [bend right] node {$d_1$} (2)
    (2) edge [bend right] node {$a_3$} (4)
      edge [bend left] node {$b_3$} (4)
edge node {$e_1$}(3)
  (3)  edge [bend right] node {$a_2$} (5)
      edge [bend left] node {$b_2$} (5)
 edge [bend left] node {$c_2$} (4)
 edge [bend right] node {$d_2$} (4)
(4) edge [bend right] node {$a_4$} (6)
      edge [bend left] node {$b_4$} (6)
edge node {$e_2$}(5)
(5) edge [bend right] node {$d_3$} (6)
edge [bend left] node {$c_3$} (6);
\end{tikzpicture}
$$  with $$ \begin{array}{cccccc} D(a_i)=V_X(n_1) & ; & D(b_i)= V_X(n_2) & ; & D(c_j)=V_X(n_3) & ; \end{array} $$
$$ \begin{array}{cccc} D(d_j) = V_X(n_5) & ; & D(e_k) = V_X(n_4) & ; \end{array}
\begin{array}{cccccc} n_1=(1,0,0) & ; & n_2=(0,1,0) & ; & n_3=(0,0,1) & ;\end{array} $$
$$ \begin{array}{cccccc} n_4=(k_1,-1,0) & ; & n_5=(k_2,0,-1) & ; & n_6=(-1,0,0) & ;  \end{array}$$ with $$ \begin{array}{cccccc}
[V_X(n_1)]= \xi & ; & [V_X(n_2)]=[V_X(n_4)]=\pi^{\ast}H_1 & ; & [V_X(n_3)]=[V_X(n_5)]=\pi^{\ast}H_2 & ; \end{array}$$
$$ \begin{array}{cc} [V_X(n_6)]=\xi+k_1\pi^{\ast}H_1+k_2\pi^{\ast}H_2 & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (a) {$E_{000}$};
  \node[main node] (b) [above right of=a] {$E_{010}$};
 \node[main node] (c) [below right of=b] {$E_{100}$};
 \node[main node] (d) [above right of=c] {$E_{110}$};
  \node[main node] (e) [above left of =b] {$E_{001}$};
  \node[main node] (f) [above right of=b] {$E_{101}$};
 \node[main node] (g) [above right of=e] {$E_{011}$};
 \node[main node] (h) [above right of=f] {$E_{111}$};
 \path[every node/.style={font=\sffamily\small}]
    (a) edge  node [right]   {$d_1$} (b)
edge [bend left=15] node  {$c_1$} (b)
edge [bend left=15] node [pos=0.7] {$a_1$} (c)
edge [bend right=15] node [pos=0.9] {$b_1$} (c)
edge [bend left=15] node  {$e_1$} (e)
edge  node [right]  {$f_1$} (e)
(b) edge  [bend left=15] node [pos=0.7] {$a_2$} (d)
edge [bend right=15] node [pos=0.9] {$b_2$} (d)
edge   node [right]  {$f_2$} (g)
edge [bend left=15] node {$e_2$} (g)
(c)  edge [bend right=15] node  [right]    {$d_2$} (d)
edge node  {$c_2$} (d)
edge node  {$e_3$} (f)
edge [bend right=15] node [right] [pos=0.8] {$f_3$} (f)
(d) edge node {$e_4$} (h)
edge [bend right=15] node [right]  {$f_4$} (h)
(e) edge node  [right]  [pos=0.3]  {$d_3$} (g)
edge [bend left=15] node {$c_3$} (g)
edge [bend right=15] node [pos=0.9] {$b_3$} (f)
edge [bend left=15] node [pos=0.7] {$a_3$} (f)
(f) edge  node {$c_4$} (h)
edge [bend right=15] node [right]  [pos=0.4]  {$d_4$} (h)
(g) edge [bend right=15] node [pos=0.9] {$b_4$} (h)
edge [bend left=15] node [pos=0.7] {$a_4$} (h);
\end{tikzpicture}
$$  $$ \begin{array}{cccccc} D(a_i)=V_X(n_2) & ; & D(b_i)= V_X(n_4) & ; & D(c_i)=V_X(n_3) & ; \end{array} $$
 $$ \begin{array}{cccccc} D(d_i)=V_X(n_5) & ; & D(e_i)= V_X(n_1) & ; & D(f_i)=V_X(n_6) & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (a) {$E_{000}$};
  \node[main node] (b) [above right of=a] {$E_{010}$};
 \node[main node] (c) [below right of=b] {$E_{100}$};
 \node[main node] (d) [above right of=c] {$E_{110}$};
  \node[main node] (e) [above left of =b] {$E_{001}$};
  \node[main node] (f) [above right of=b] {$E_{101}$};
 \node[main node] (g) [above right of=e] {$E_{011}$};
 \node[main node] (h) [above right of=f] {$E_{111}$};
 \path[every node/.style={font=\sffamily\small}]

 (a) edge node {$c_1$} (b)
edge [bend  left] node [pos=0.4] {$d_1$} (b)
edge node [pos=0.8] {$a_1$} (c)
edge [bend right] node [pos=0.9] {$b_1$} (c)
edge node [pos=0.6] {$e_1$} (e)
edge [bend right] node  [pos=0.6] {$f$} (h)

(b) edge  node [pos=0.8] {$a_2$} (d)
edge [bend right] node [pos=0.9] {$b_2$} (d)
edge  node [pos=0.6] {$e_3$} (g)

(c)  edge [bend right] node [pos=0.6]  {$d_2$} (d)
edge node {$c_2$} (d)
edge node [pos=0.6] {$e_2$} (f)

(d) edge node [pos=0.6] {$e_4$} (h)

(e) edge node {$c_3$} (g)
edge [bend left] node [pos=0.4] {$d_3$} (g)
edge node [pos=0.8] {$a_3$} (f)
edge [bend left] node [pos=0.7] {$b_3$} (f)
(f) edge node {$c_4$} (h)
edge [bend right] node [pos=0.6] {$d_4$} (h)
(g) edge node [pos=0.8] {$a_4$} (h)
edge [bend left] node [pos=0.7] {$b_4$} (h);
\end{tikzpicture}
$$
 $$ \begin{array}{cccccc} D(a_i)=V_X(n_2) & ; & D(b_i)= V_X(n_4) & ; & D(c_i)=V_X(n_3) & ; \end{array} $$
 $$ \begin{array}{cccccc} D(d_i)=V_X(n_5) & ; & D(e_i)= V_X(n_1) & ; & D(f)=V_X(n_6) & ; \end{array}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}]
  \node[main node] (a) {$E_{000}$};
  \node[main node] (b) [above right of=a] {$E_{010}$};
 \node[main node] (c) [below right of=b] {$E_{100}$};
 \node[main node] (d) [above right of=c] {$E_{110}$};
  \node[main node] (e) [above left of =b] {$E_{001}$};
  \node[main node] (f) [above right of=b] {$E_{101}$};
 \node[main node] (g) [above right of=e] {$E_{011}$};
 \node[main node] (h) [above right of=f] {$E_{111}$};
 \path[every node/.style={font=\sffamily\small}]
 (a) edge node {$c_1$} (b)
edge [bend  left] node [pos=0.4] {$d_1$} (b)
edge node [pos=0.8] {$a_1$} (c)
edge [bend right] node [pos=0.9] {$b_1$} (c)
edge node [pos=0.6] {$e_1$} (e)

(b) edge  node [pos=0.8] {$a_2$} (d)
edge [bend right] node [pos=0.9] {$b_2$} (d)
edge  node [pos=0.6] {$e_3$} (g)
edge [bend right] node {$f$} (f)
(c)  edge [bend right] node [pos=0.6]  {$d_2$} (d)
edge node {$c_2$} (d)
edge node [pos=0.6] {$e_2$} (f)

(d) edge node [pos=0.6] {$e_4$} (h)

(e) edge node {$c_3$} (g)
edge [bend left] node [pos=0.4] {$d_3$} (g)
edge node [pos=0.8] {$a_3$} (f)
edge [bend left] node [pos=0.7] {$b_3$} (f)
(f) edge node {$c_4$} (h)
edge [bend right] node [pos=0.6] {$d_4$} (h)
(g) edge node [pos=0.8] {$a_4$} (h)
edge [bend left] node [pos=0.7] {$b_4$} (h);
\end{tikzpicture}
$$
 $$ \begin{array}{cccccc} D(a_i)=V_X(n_2) & ; & D(b_i)= V_X(n_4) & ; & D(c_i)=V_X(n_3) & ; \end{array} $$
 $$ \begin{array}{cccccc} D(d_i)=V_X(n_5) & ; & D(e_i)= V_X(n_1) & ; & D(f)=V_X(n_6) & ; \end{array}

==> (inline-1) <==
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,0){};
    \node (b) at (-0.5,0.886){};
    \node (c) at (-0.5,-0.886){} ;
  \node (a1) at (1,0.3) {$E_0$};
    \node (b1) at (-0.5,1.166) {$E_1$};
    \node (c1) at (-0.5,-1.166) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

    (a) edge [bend right] (b)
     (b) edge [bend right] (c)
(c) edge [dashed,->,>=stealth',shorten >=1pt,auto,bend right]  (a);

\end{tikzpicture}

& \hspace{1cm}
&
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,0){};
    \node (b) at (-0.5,0.886){};
    \node (c) at (-0.5,-0.886){} ;
 \node (a1) at (1,0.3) {$E_0$};
    \node (b1) at (-0.5,1.166) {$E_1$};
    \node (c1) at (-0.5,-1.166) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

    (a) edge [bend right] (b)
     (b) edge [bend right] (c)
(c) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]  (a);

\end{tikzpicture}

\end{array}$$

$$\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,0){};
    \node (b) at (-0.5,0.886){};
    \node (c) at (-0.5,-0.886){} ;
   \node (a1) at (1,0.3) {$E_0$};
    \node (b1) at (-0.5,1.166) {$E_1$};
    \node (c1) at (-0.5,-1.166) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

    (a) edge [bend right] (b)
     (b) edge [bend right] (c)

    (c) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]  (a);
\end{tikzpicture}
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1) {};
\node (d) at (-1,-1){};
  \node (a1) at (1,1.3) {$E_{00}$};
    \node (b1) at (-1,1.3) {$E_{10}$};
    \node (c1) at (1,-1.3) {$E_{01}$};
\node (d1) at (-1.2,-1.3) {$E_{11}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

    (a) edge [bend right]  (b)
     (b) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]   (a)
(c) edge [bend right] (d)
(d) edge [dashed,->,>=stealth',shorten >=1pt,auto,bend right]   (c);

\end{tikzpicture}
& \hspace{1cm}
&
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1) {};
\node (d) at (-1,-1){};
 \node (a1) at (1,1.3) {$E_{00}$};
    \node (b1) at (-1,1.3) {$E_{10}$};
    \node (c1) at (1,-1.3) {$E_{01}$};
\node (d1) at (-1.2,-1.3) {$E_{11}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

    (a) edge [bend right]  (b)
     (b) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]   (a)
(c) edge [bend right]  (d)
(d) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]   (c);

\end{tikzpicture}
\end{array}
$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
 \node (a1) at (1,1.3) {$E_{00}$};
    \node (b1) at (-1,1.3) {$E_{10}$};
    \node (c1) at (1,-1.3) {$E_{01}$};
\node (d1) at (-1.2,-1.3) {$E_{11}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]

    (a) edge [bend right] (c)
     (b) edge [bend right]  (d)
(c) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right] (a)
(d) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]  (b);

\end{tikzpicture}
& \hspace{1cm}
&
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
 \node (a1) at (1,1.3) {$E_{00}$};
    \node (b1) at (-1,1.3) {$E_{10}$};
    \node (c1) at (1,-1.3) {$E_{01}$};
\node (d1) at (-1.2,-1.3) {$E_{11}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (c)
     (b) edge [bend right]  (d)
  (c) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]   (a)
(d) edge  [dashed,->,>=stealth',shorten >=1pt,auto,bend right]  (b);

\end{tikzpicture}
\end{array}
\begin{array}{cccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0);

    \node (a) at (0.524,0) {};
    \node (b) at (-1.007,0.513){};
    \node (c) at (-1.007,-0.513){} ;
    \node (d) at (1.490,0){} ;

\node (a1) at (0.524,0.3) {$F_1$};
    \node (b1) at (-1.007,0.813) {$E_1$};
    \node (c1) at (-1.057,-0.813) {$E_2$} ;
    \node (d1) at (1.490,0.3) {$E_0$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

(c) edge [dashed,->,bend right] (d)
      (b) edge [dashed,->] (a)
(d) edge [bend right] (b)
 (a)  edge (c);

\end{tikzpicture}
& \hspace{1cm}
&
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2)+V_X(n_3))$}
        |- (-1.75,0)--(1.75,0);

    \node (a) at (0.524,0) {};
    \node (b) at (-1.007,0.513){};
    \node (c) at (-1.007,-0.513){} ;
    \node (d) at (1.490,0){} ;

\node (a1) at (0.524,0.3) {$F_1$};
    \node (b1) at (-1.007,0.813) {$E_1$};
    \node (c1) at (-1.057,-0.813) {$E_2$} ;
    \node (d1) at (1.490,0.3) {$E_0$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

(c) edge [dashed,->,bend right] (d)
      (b) edge [dashed,->] (a)
(d) edge [bend right] (b)
 (a)  edge (c);

\end{tikzpicture}
\end{array}$$

$$\begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0);

     \node (a) at (0.524,0) {};
    \node (b) at (-1.007,0.513){};
    \node (c) at (-1.007,-0.513){} ;
    \node (d) at (1.490,0){} ;

\node (a1) at (0.524,0.3) {$F_1$};
    \node (b1) at (-1.007,0.813) {$E_1$};
    \node (c1) at (-1.057,-0.813) {$E_2$} ;
    \node (d1) at (1.490,0.3) {$E_0$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

(d) edge [dashed,->,bend left] (c)
 (b) edge [dashed,->,bend left] (d)
(c) edge [dashed,->]  (a)
  (a) edge  (b);

\end{tikzpicture}
& \hspace{1cm}
&
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_4))$}
        |- (-1.75,0)--(1.75,0);

      \node (a) at (0.524,0) {};
    \node (b) at (-1.007,0.513){};
    \node (c) at (-1.007,-0.513){} ;
    \node (d) at (1.490,0){} ;

\node (a1) at (0.524,0.3) {$F_1$};
    \node (b1) at (-1.007,0.813) {$E_1$};
    \node (c1) at (-1.057,-0.813) {$E_2$} ;
    \node (d1) at (1.490,0.3) {$E_0$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]

(d) edge [bend right] (b)
 (a)  edge (c)

(c) edge [dashed,->,bend right] (d)
      (b) edge [dashed,->] (a);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0);

      \node (a) at (0.524,0) {};
    \node (b) at (-1.007,0.513){};
    \node (c) at (-1.007,-0.513){} ;
    \node (d) at (1.490,0){} ;

\node (a1) at (0.524,0.3) {$F_1$};
    \node (b1) at (-1.007,0.813) {$E_1$};
    \node (c1) at (-1.057,-0.813) {$E_2$} ;
    \node (d1) at (1.490,0.3) {$E_0$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (d)
     (d) edge [bend right] (a)
  (c) edge [dashed,->,bend right] (b)
(b) edge [bend right] (c);

\end{tikzpicture}
 & \hspace{1cm}
&

 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) ;

   \node (a) at (0.524,0) {};
    \node (b) at (-1.007,0.513){};
    \node (c) at (-1.007,-0.513){} ;
    \node (d) at (1.490,0){} ;

\node (a1) at (0.524,0.3) {$F_1$};
    \node (b1) at (-1.007,0.813) {$E_1$};
    \node (c1) at (-1.057,-0.813) {$E_2$} ;
    \node (d1) at (1.490,0.3) {$E_0$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (d)
     (d) edge [bend right] (a)
  (c) edge [dashed,->,bend right] (b)
(b) edge [bend right] (c);
\end{tikzpicture}
\end{array}
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
    \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(c) edge [bend left]  (a)
(a) edge  [dashed,->,bend left] (c)
(b) edge [bend left] (e)
(d) edge [dashed,->,bend left] (b)
(e) edge [dashed,->,bend left] (d);
\end{tikzpicture}
& \hspace{0.25cm}
&
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4)+V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
    \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(c) edge [bend left]  (a)
(a) edge  [dashed,->,bend left] (c)
(b) edge [bend left] (e)
(d) edge [dashed,->,bend left] (b)
(e) edge [dashed,->,bend left] (d);
\end{tikzpicture}

\end{array}
 $$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
    \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (e)
(b) edge  [dashed,->,bend right] (c)
(c) edge [bend right] (b)
(d) edge [dashed,->,bend right] (a)
(e) edge [dashed,->,bend right] (d);
\end{tikzpicture}
& \hspace{0.25cm}
&
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (e)
(b) edge  [dashed,->,bend right] (c)
(c) edge [bend right] (b)
(d) edge [dashed,->,bend right] (a)
(e) edge [dashed,->,bend right] (d);
\end{tikzpicture}
\end{array}
 $$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
    \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
 \path[every node/.style={font=\sffamily\small}]

(b) edge (d)
(c) edge [dashed,->,bend left] (e)
(d) edge [dashed,->,bend left] (c)
(e) edge [dashed,->] (b);
\end{tikzpicture}
& \hspace{0.25cm}
&
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
 \path[every node/.style={font=\sffamily\small}]
(b) edge  [dashed,->,bend right] (c)
(c) edge [dashed,->,bend right] (b)
(d) edge [bend right] (e)
(e) edge [dashed,->,bend right] (d);
\end{tikzpicture}

\end{array}
 $$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
    \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend left]  (d)
(c) edge [dashed,->,bend left] (e)
(d) edge [dashed,->,bend left] (c)
(e) edge [dashed,->,bend left] (a);
\end{tikzpicture}
& \hspace{0.25cm}
&
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_4)+V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (b)
(b) edge  [dashed,->,bend right] (a)
(c) edge [bend right] (d)
(d) edge [dashed,->,bend right] (e)
(e) edge [dashed,->,bend right] (c);
\end{tikzpicture}

\end{array}
 $$
$$\begin{array}{ccc}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2)+V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (b)
(b) edge  [dashed,->,bend right] (a)
(c) edge [bend right] (d)
(d) edge [dashed,->,bend right] (e)
(e) edge [dashed,->,bend right] (c);
\end{tikzpicture}
& \hspace{0.25cm}
&
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1)+V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (-1.618,0){};
    \node (b) at (0.618,0){};
    \node (c) at (1.324,0){};
    \node (d) at (-0.662,0.562){} ;
  \node (e) at (-0.662,-0.562){} ;
\node (a1) at (-1.618,0.3) {$F_2$};
    \node (b1) at (0.618,0.3) {$F_1$};
    \node (c1) at (1.324,0.3) {$E_0$};
    \node (d1) at (-0.662,0.862) {$E_1$};
  \node (e1) at (-0.662,-0.862) {$E_2$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (b)
(b) edge  [dashed,->,bend right] (a)
(c) edge [bend right] (d)
(d) edge [dashed,->,bend right] (e)
(e) edge [dashed,->,bend right] (c);
\end{tikzpicture}
\end{array}
\begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
  \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
   \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1.3,-0.5){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (f)
 (f) edge [dashed,->] (c)
  (c) edge [bend left]  (e)
(e) edge [dashed,->] (a);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
   \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1.3,-0.5){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend left]  (e)
     (e) edge [dashed,->,bend left]  (d)
  (d) edge [bend left]  (f)
(f) edge [dashed,->,bend left] (a);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
  \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1.3,-0.5){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->] (f)
     (f) edge [dashed,->,bend left] (b)
  (b) edge [bend left]  (e)
(e) edge [dashed,->,bend right] (a);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
  \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1.3,-0.5){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->] (e)
     (e) edge [dashed,->,bend right]  (c)
  (c) edge [bend right]  (f)
(f) edge [dashed,->,bend left] (a);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
    \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1.3,-0.5){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right]  (f)
     (f) edge [dashed,->,bend right]  (d)
  (d) edge [bend right]  (e)
(e) edge [dashed,->,bend right] (a);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_6))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
   \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1.3,-0.5){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend left]  (e)
     (e) edge [dashed,->,bend right]  (b)
  (b) edge [bend right] (f)
(f) edge [dashed,->] (a);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2)+V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
  \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1,-0.2){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (c)
     (b) edge [dashed,->,bend right]  (d)
  (c) edge [dashed,->,bend right]  (a)
(d) edge [dashed,->,bend right]  (b)
(e) edge [dashed,->,bend right]  (f)
(f) edge [dashed,->,bend right]  (e);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5)+V_X(n_6))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
  \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
\node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1,-0.2){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (c)
     (b) edge [dashed,->,bend right]  (d)
  (c) edge [dashed,->,bend right]  (a)
(d) edge [dashed,->,bend right] (b)
(e) edge [dashed,->,bend right]  (f)
(f) edge [dashed,->,bend right]  (e);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1)+V_X(n_6))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
   \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1,-0.2){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (d)
     (d) edge [dashed,->,bend right]  (a)
  (c) edge [dashed,->,bend right]  (b)
(b) edge [dashed,->,bend right] (c)
(e) edge [dashed,->,bend right]  (f)
(f) edge [dashed,->,bend right]  (e);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
  \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.5,-1.3){$E_2$};
    \node (f1) at (-1,-0.2){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (d)
     (d) edge [dashed,->,bend right]  (a)
  (c) edge [dashed,->,bend right]  (b)
(b) edge [dashed,->,bend right] (c)
(e) edge [dashed,->,bend right]  (f)
(f) edge [dashed,->,bend right]  (e);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1)+V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
    \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.2,-1){$E_2$};
    \node (f1) at (-1,-0.2){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend left] (b)
     (c) edge [dashed,->,bend left]  (d)
  (b) edge [dashed,->,bend left]  (a)
(d) edge [dashed,->,bend left] (c)
(e) edge [dashed,->,bend right]  (f)
(f) edge [dashed,->,bend right]  (e);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]

    % Draw axes
    \draw [->,thick] (0,-1.4)--(0,1.4) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4)+V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (1,1){};
    \node (b) at (-1,1){};
    \node (c) at (1,-1){} ;
\node (d) at (-1,-1){};
   \node (e) at (-0.5,-1){};
    \node (f) at (-1,-0.5){};
 \node (a1) at (1,1.3){$E_0$};
    \node (b1) at (-1,1.3){$F_2$};
    \node (c1) at (1,-1.3){$F_1$} ;
\node (d1) at (-1,-1.3){$F_3$};
  \node (e1) at (-0.2,-1){$E_2$};
    \node (f1) at (-1,-0.2){$E_1$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

 \path[every node/.style={font=\sffamily\small}]
(a) edge [bend left] (b)
     (c) edge [dashed,->,bend left]  (d)
  (b) edge [dashed,->,bend left]  (a)
(d) edge [dashed,->,bend left](c)
(e) edge [dashed,->,bend right]  (f)
(f) edge [dashed,->,bend right]  (e);
\end{tikzpicture}
\end{array}
\begin{array}{ccccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.35,0.3) {$E_{00}$};
    \node (b1) at  (-0.35,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (e)
(c) edge  [dashed,->,bend right] (a)
(e) edge [bend right] (c)
(b) edge [bend right] (d)
(d) edge [dashed,->,bend right] (f)
(f) edge [bend right] (b);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.35,0.3) {$E_{00}$};
    \node (b1) at  (-0.35,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (e)
(c) edge  [dashed,->,bend right] (a)
(e) edge [bend right] (c)
(b) edge [bend right] (d)
(d) edge [dashed,->,bend right] (f)
(f) edge [bend right] (b);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.35,0.3) {$E_{00}$};
    \node (b1) at  (-0.35,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right]  (e)
(c) edge  [dashed,->,bend right] (a)
(e) edge [bend right] (c)
(b) edge [bend right] (d)
(d) edge [dashed,->,bend right] (f)
(f) edge [bend right] (b);

\end{tikzpicture}
\end{array}$$

$$\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.95,0.3) {$E_{00}$};
    \node (b1) at  (-0.95,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->] (d)
(b) edge [dashed,->] (e)
(c) edge (b)
(d) edge [dashed,->,bend left] (c)
(e) edge [bend left] (f)
(f) edge [dashed,->] (a);

\end{tikzpicture}
$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.95,0.3) {$E_{00}$};
    \node (b1) at  (-0.95,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->] (c)
(c) edge [bend right] (d)
(d) edge [dashed,->] (a)
(e) edge (b)
(f) edge [dashed,->,bend right] (e);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1)+V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.95,0.3) {$E_{00}$};
    \node (b1) at  (-0.95,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->] (c)
(c) edge [bend right] (d)
(d) edge [dashed,->] (a)
(e) edge (b)
(f) edge [dashed,->,bend right] (e);

\end{tikzpicture}
\end{array}$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2)+V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.95,0.3) {$E_{00}$};
    \node (b1) at  (-0.95,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->] (c)
(c) edge [bend right] (d)
(d) edge [dashed,->] (a)
(e) edge (b)
(f) edge [dashed,->,bend right] (e);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.65,0){};
    \node (b) at (-0.65,0){};
    \node (c) at (1.07,0.6) {};
    \node (d) at (-1.07,0.6) {};
  \node (e) at (1.07,-0.6) {};
 \node (f) at (-1.07,-0.6) {};
 \node (a1) at  (0.95,0.3) {$E_{00}$};
    \node (b1) at  (-0.95,0.3) {$E_{11}$};
    \node (c1) at (1.07,0.9) {$E_{20}$};
    \node (d1) at  (-1.07,0.9) {$E_{21}$};
  \node (e1) at (1.07,-0.9) {$E_{10}$};
 \node (f1) at (-1.07,-0.9)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->] (c)
(c) edge [bend right] (d)
(d) edge [dashed,->] (a)
(e) edge (b)
(f) edge [dashed,->,bend right] (e);
\end{tikzpicture}
\end{array}
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
  \node (a1) at  (0.23,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge   (e)
(c) edge [dashed,->] (a)
(e) edge [bend right] (c)
(b) edge [dashed,->,bend right] (f)
(d) edge [bend right] (b)
(f) edge [bend right] (d);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.23,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge   (e)
(c) edge [dashed,->] (a)
(e) edge [bend right] (c)
(b) edge [dashed,->,bend right] (f)
(d) edge [bend right] (b)
(f) edge [bend right] (d);

\end{tikzpicture}
\end{array}$$

$$\begin{array}{ccc}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.23,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (e)
(c) edge [dashed,->] (a)
(e) edge [bend right] (c)
(b) edge [dashed,->,bend right] (f)
(d) edge [bend right] (b)
(f) edge [bend right] (d);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.53,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->] (d)
(b) edge [dashed,->,bend left] (c)
(c) edge (f)
(d) edge [dashed,->] (e)
(e) edge [dashed,->,bend left] (b)
(f) edge [dashed,->] (a);

\end{tikzpicture}
\end{array}
$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.53,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->,bend right] (e)
(c) edge [bend right] (b)
(d) edge [dashed,->] (a)
(e) edge (d)
(f) edge [dashed,->] (c);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1)+V_X(n_2)+V_X(n_3))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.53,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->,bend right] (e)
(c) edge [bend right] (b)
(d) edge [dashed,->] (a)
(e) edge (d)
(f) edge [dashed,->] (c);

\end{tikzpicture}

\end{array}$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1)+V_X(n_3)+V_X(n_4))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.53,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->,bend right] (e)
(c) edge [bend right] (b)
(d) edge [dashed,->] (a)
(e) edge (d)
(f) edge [dashed,->] (c);

\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2)+V_X(n_3)+V_X(n_4))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.53,0) {};
    \node (b) at (-2.35,0) {};
    \node (c) at (0.43,0.67) {} ;
    \node (d) at (-0.53,0.24){} ;
  \node (e) at (0.43,-0.67) {};
 \node (f) at (-0.53,-0.24) {};
\node (a1) at  (0.53,0.3) {$E_{00}$};
    \node (b1) at  (-2.65,0.3) {$E_{21}$};
    \node (c1) at (0.43,0.97) {$E_{20}$};
    \node (d1) at  (-0.33,0.54) {$E_{11}$};
  \node (e1) at (0.43,-0.97) {$E_{10}$};
 \node (f1) at (-0.33,-0.54)  {$E_{01}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);

\path[every node/.style={font=\sffamily\small}]
(a) edge (f)
(b) edge [dashed,->,bend right] (e)
(c) edge [bend right] (b)
(d) edge [dashed,->] (a)
(e) edge (d)
(f) edge [dashed,->] (c);

\end{tikzpicture}

\end{array}
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

        \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
  \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.58,0.3) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge (b)
(b) edge  (c)
(c) edge [dashed,->] (d)
(d) edge (e)
(e) edge (f)
(f) edge  [dashed,->] (a);
\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

      \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
 \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.58,0.3) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge (b)
(b) edge  (c)
(c) edge [dashed,->] (d)
(d) edge (e)
(e) edge (f)
(f) edge  [dashed,->] (a);
\end{tikzpicture}
\end{array}$$

$$\begin{array}{ccc}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

        \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
 \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.58,0.3) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge (b)
(b) edge  (c)
(c) edge [dashed,->] (d)
(d) edge (e)
(e) edge (f)
(f) edge  [dashed,->] (a);
\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4)+V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

      \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
 \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.58,0.3) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge (b)
(b) edge  (c)
(c) edge [dashed,->] (d)
(d) edge (e)
(e) edge (f)
(f) edge  [dashed,->] (a);
\end{tikzpicture}
\end{array}
 $$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

        \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
 \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.58,0.3) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (d)
(b) edge [bend right] (e)
(c) edge [bend right] (f)
(d) edge [dashed,->,bend right] (a)
(e) edge [dashed,->,bend right] (b)
(f) edge [dashed,->,bend right]  (c);
\end{tikzpicture}
& \hspace{0.05cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

      \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
 \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.58,0.3) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (d)
(b) edge [bend right] (e)
(c) edge [bend right] (f)
(d) edge [dashed,->,bend right] (a)
(e) edge [dashed,->,bend right] (b)
(f) edge [dashed,->,bend right]  (c);
\end{tikzpicture}
\end{array}
 $$
$$  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.2)--(0,1.3) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-1.75,0)--(1.75,0) node (xaxis) [right] {};

        \node (a) at (1.32,0){};
    \node (b) at (-0.34,1.16){};
    \node (c) at (-0.66,-0.56) {};
  \node (d) at (0.68,0){};
    \node (e) at (-0.66,0.56){};
    \node (f) at (-0.34,-1.16){} ;
 \node (a1) at (1.32,0.3) {$E_{00}$};
    \node (b1) at (-0.74,1.26) {$E_{01}$};
    \node (c1) at (-0.96,-0.86) {$E_{02}$};
 \node (d1) at (0.68,0.6) {$E_{10}$};
    \node (e1) at (-0.96,0.86) {$E_{11}$};
    \node (f1) at (-0.74,-1.26) {$E_{12}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
  \fill[black] (d) circle (2.5pt);
\fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->] (e)
(b) edge [dashed,->] (f)
(c) edge [dashed,->] (a)
(d) edge (b)
(e) edge (c)
(f) edge [dashed,->] (d);
\end{tikzpicture}
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.71,0){};
    \node (b) at (1,0){};
    \node (c) at (-1,0) {};
\node (d) at (-2.1,0) {};
  \node (e) at (-0.3,0.75) {};
    \node (f) at (0,1) {};
    \node (g) at (0,-1) {};
 \node (h) at (-0.3,-0.75){} ;
  \node (a1) at (0.31,0.3) {$E_{000}$};
    \node (b1) at (1.3,0.3) {$E_{010}$};
    \node (c1) at (-1.3,0.3) {$E_{100}$};
    \node (d1) at (-2.4,0.3) {$E_{110}$};
  \node (e1) at (-0.3,1.15) {$E_{111}$};
    \node (f1) at (0.35,1.3) {$E_{101}$};
    \node (g1) at (0.35,-1.3) {$E_{011}$};
    \node (h1) at (-0.3,-1.15) {$E_{001}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend left] (h)
(b) edge [bend left]  (g)
(c) edge [bend left]  (f)
(d) edge [bend left] (e)
(e) edge [dashed,->,bend left] (a)
(f) edge [dashed,->,bend left] (b)
(h) edge [dashed,->,bend left] (d)
(g) edge [dashed,->,bend left] (c);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_6))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

      \node (a) at (0.71,0){};
    \node (b) at (1,0){};
    \node (c) at (-1,0) {};
\node (d) at (-2.1,0) {};
  \node (e) at (-0.3,0.75) {};
    \node (f) at (0,1) {};
    \node (g) at (0,-1) {};
 \node (h) at (-0.3,-0.75){} ;
 \node (a1) at (0.31,0.3) {$E_{000}$};
    \node (b1) at (1.3,0.3) {$E_{010}$};
    \node (c1) at (-1.3,0.3) {$E_{100}$};
    \node (d1) at (-2.4,0.3) {$E_{110}$};
  \node (e1) at (-0.3,1.15) {$E_{111}$};
    \node (f1) at (0.35,1.3) {$E_{101}$};
    \node (g1) at (0.35,-1.3) {$E_{011}$};
    \node (h1) at (-0.3,-1.15) {$E_{001}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [->,bend right] (e)
(b) edge [dashed,->, bend right]  (f)
(c) edge [dashed,->,bend right]  (g)
(d) edge [dashed,->,bend right] (h)
(e) edge [dashed,->,bend right] (d)
(f) edge [dashed,->,bend right] (c)
(h) edge [dashed,->,bend right] (a)
(g) edge [dashed,->,bend right] (b);
\end{tikzpicture}
\end{array}
$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.71,0){};
    \node (b) at (1,0){};
    \node (c) at (-1,0) {};
\node (d) at (-2.1,0) {};
  \node (e) at (-0.3,0.75) {};
    \node (f) at (0,1) {};
    \node (g) at (0,-1) {};
 \node (h) at (-0.3,-0.75){} ;
 \node (a1) at (0.31,0.3) {$E_{000}$};
    \node (b1) at (1.3,0.3) {$E_{010}$};
    \node (c1) at (-1.3,0.3) {$E_{100}$};
    \node (d1) at (-2.4,0.3) {$E_{110}$};
  \node (e1) at (-0.3,1.15) {$E_{111}$};
    \node (f1) at (0.35,1.3) {$E_{101}$};
    \node (g1) at (0.35,-1.3) {$E_{011}$};
    \node (h1) at (-0.3,-1.15) {$E_{001}$};

   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (c)
(b) edge [bend right]  (d)
(c) edge [dashed,->,bend right]  (a)
(d) edge [dashed,->,bend right] (b)
(e) edge [dashed,->] (g)
(f) edge [dashed,->] (h)
(h) edge [bend right] (f)
(g) edge [bend right] (e);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.71,0){};
    \node (b) at (1,0){};
    \node (c) at (-1,0) {};
\node (d) at (-2.1,0) {};
  \node (e) at (-0.3,0.75) {};
    \node (f) at (0,1) {};
    \node (g) at (0,-1) {};
 \node (h) at (-0.3,-0.75){} ;
 \node (a1) at (0.31,0.3) {$E_{000}$};
    \node (b1) at (1.3,0.3) {$E_{010}$};
    \node (c1) at (-1.3,0.3) {$E_{100}$};
    \node (d1) at (-2.4,0.3) {$E_{110}$};
  \node (e1) at (-0.3,1.15) {$E_{111}$};
    \node (f1) at (0.35,1.3) {$E_{101}$};
    \node (g1) at (0.35,-1.3) {$E_{011}$};
    \node (h1) at (-0.3,-1.15) {$E_{001}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (c)
(b) edge [bend right]  (d)
(c) edge [dashed,->,bend right]  (a)
(d) edge [dashed,->,bend right] (b)
(e) edge [dashed,->] (g)
(f) edge [dashed,->] (h)
(h) edge [bend right] (f)
(g) edge [bend right] (e);
\end{tikzpicture}
\end{array}
$$

 $$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (a) at (0.71,0){};
    \node (b) at (1,0){};
    \node (c) at (-1,0) {};
\node (d) at (-2.1,0) {};
  \node (e) at (-0.3,0.75) {};
    \node (f) at (0,1) {};
    \node (g) at (0,-1) {};
 \node (h) at (-0.3,-0.75){} ;
 \node (a1) at (0.31,0.3) {$E_{000}$};
    \node (b1) at (1.3,0.3) {$E_{010}$};
    \node (c1) at (-1.3,0.3) {$E_{100}$};
    \node (d1) at (-2.4,0.3) {$E_{110}$};
  \node (e1) at (-0.3,1.15) {$E_{111}$};
    \node (f1) at (0.35,1.3) {$E_{101}$};
    \node (g1) at (0.35,-1.3) {$E_{011}$};
    \node (h1) at (-0.3,-1.15) {$E_{001}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right=60] (b)
(b) edge [bend right=60]  (a)
(c) edge [dashed,->,bend right]  (d)
(d) edge [bend right] (c)
(e) edge [bend right=60] (f)
(f) edge [dashed,->,bend right=60] (e)
(h) edge [dashed,->,bend right=60] (g)
(g) edge [bend right=60] (h);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

    \node (a) at (0.71,0){};
    \node (b) at (1,0){};
    \node (c) at (-1,0) {};
\node (d) at (-2.1,0) {};
  \node (e) at (-0.3,0.75) {};
    \node (f) at (0,1) {};
    \node (g) at (0,-1) {};
 \node (h) at (-0.3,-0.75){} ;
 \node (a1) at (0.31,0.3) {$E_{000}$};
    \node (b1) at (1.3,0.3) {$E_{010}$};
    \node (c1) at (-1.3,0.3) {$E_{100}$};
    \node (d1) at (-2.4,0.3) {$E_{110}$};
  \node (e1) at (-0.3,1.15) {$E_{111}$};
    \node (f1) at (0.35,1.3) {$E_{101}$};
    \node (g1) at (0.35,-1.3) {$E_{011}$};
    \node (h1) at (-0.3,-1.15) {$E_{001}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right=60] (b)
(b) edge [bend right=60]  (a)
(c) edge [dashed,->,bend right]  (d)
(d) edge [bend right] (c)
(e) edge [bend right=60] (f)
(f) edge [dashed,->,bend right=60] (e)
(h) edge [dashed,->,bend right=60] (g)
(g) edge [bend right=60] (h);
\end{tikzpicture}
\end{array}
\begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_1))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0) {};
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1) {};
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.31,0.3) {$E_{010}$};
    \node (d1) at (-0.6,0.3) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.5,-1.166) {$E_{001}$};
    \node (g1) at (-0.5,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend left] (g)
(b) edge [bend left]  (h)
(c) edge [bend left]  (e)
(d) edge [bend left] (f)
(e) edge [dashed,->,bend left] (b)
(f) edge [dashed,->,bend left] (a)
(h) edge [dashed,->,bend left] (c)
(g) edge [dashed,->,bend left] (d);
\end{tikzpicture}
& \hspace{0.05cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_6))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

       \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0) {};
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1) {};
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.31,0.3) {$E_{010}$};
    \node (d1) at (-0.6,0.3) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.5,-1.166) {$E_{001}$};
    \node (g1) at (-0.5,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (f)
(b) edge [dashed,->,bend right]  (e)
(c) edge [dashed,->,bend right]  (h)
(d) edge [dashed,->,bend right] (g)
(e) edge [dashed,->,bend right] (c)
(f) edge [dashed,->,bend right] (d)
(h) edge [dashed,->,bend right] (b)
(g) edge [dashed,->,bend right] (a);
\end{tikzpicture}
\end{array}
$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_2))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

 \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0) {};
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1) {};
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.61,0.5) {$E_{010}$};
    \node (d1) at (-1.1,0.5) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.5,-1.166) {$E_{001}$};
    \node (g1) at (-0.5,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (c)
(b) edge [bend right]  (d)
(c) edge [dashed,->,bend right]  (a)
(d) edge [dashed,->,bend right] (b)
(e) edge [dashed,->] (g)
(f) edge [dashed,->] (h)
(h) edge [bend right] (f)
(g) edge [bend right] (e);
\end{tikzpicture}
& \hspace{0.1cm} &
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_4))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0) {};
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1) {};
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.61,0.5) {$E_{010}$};
    \node (d1) at (-1.1,0.5) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.5,-1.166) {$E_{001}$};
    \node (g1) at (-0.5,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (c)
(b) edge [bend right]  (d)
(c) edge [dashed,->,bend right]  (a)
(d) edge [dashed,->,bend right] (b)
(e) edge [dashed,->] (g)
(f) edge [dashed,->] (h)
(h) edge [bend right] (f)
(g) edge [bend right] (e);
\end{tikzpicture}
\end{array}
$$

 $$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

 \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0) {};
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1) {};
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.31,0.3) {$E_{010}$};
    \node (d1) at (-0.8,0.3) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.7,-1.166) {$E_{001}$};
    \node (g1) at (-0.8,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right=60] (b)
(b) edge [bend right=60]  (a)
(c) edge [dashed,->,bend right=60]  (d)
(d) edge [bend right=60] (c)
(e) edge [dashed,->,bend right=60] (f)
(f) edge [bend right=60] (e)
(h) edge [bend right=60] (g)
(g) edge [dashed,->,bend right=60] (h);
\end{tikzpicture}
& \hspace{0.1cm} &
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

 \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0) {};
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1) {};
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.31,0.3) {$E_{010}$};
    \node (d1) at (-0.8,0.3) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.7,-1.166) {$E_{001}$};
    \node (g1) at (-0.8,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [dashed,->,bend right=60] (b)
(b) edge [bend right=60]  (a)
(c) edge [dashed,->,bend right=60]  (d)
(d) edge [bend right=60] (c)
(e) edge [dashed,->,bend right=60] (f)
(f) edge [bend right=60] (e)
(h) edge [bend right=60] (g)
(g) edge [dashed,->,bend right=60] (h);
\end{tikzpicture}
\end{array}
$$

$$ \begin{array}{ccc} \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_3)+V_X(n_6))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

   \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0){} ;
\node (c) at (-1,0) {};
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1){} ;
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.31,0.3) {$E_{010}$};
    \node (d1) at (-0.6,0.3) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.5,-1.166) {$E_{001}$};
    \node (g1) at (-0.5,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (e)
(b) edge [bend right] (f)
(c) edge [dashed,->,bend right] (g)
(d) edge [dashed,->,bend right] (h)
(e) edge [dashed,->,bend right] (d)
(f) edge [dashed,->,bend right] (c)
(h) edge [dashed,->,bend right] (a)
(g) edge [dashed,->,bend right] (b);
\end{tikzpicture}
& \hspace{0.05cm} &

 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,main node/.style={circle,draw,font=\sffamily\bfseries \small}, scale=1.35]
    % Draw axes
    \draw [->,thick] (0,-1.5)--(0,1.5) node (yaxis) [above] {$\widetilde{Q}(V_X(n_5)+V_X(n_6))$}
        |- (-2.5,0)--(1.75,0) node (xaxis) [right] {};

       \node (b) at (1,0){};
    \node (d) at (-1.61,0){};
    \node (a) at (0.61,0){} ;
\node (c) at (-1,0){} ;
 \node (f) at (0,1){};
    \node (h) at (-0.5,-0.866){};
    \node (e) at (-0.5,0.866){};
 \node (g) at (0,-1){} ;
 \node (a1) at (1.2,0.3) {$E_{000}$};
    \node (b1) at (-1.91,0.3) {$E_{100}$};
    \node (c1) at (0.31,0.3) {$E_{010}$};
    \node (d1) at (-0.6,0.3) {$E_{110}$};
 \node (e1) at (0.3,1.3) {$E_{101}$};
    \node (f1) at (-0.5,-1.166) {$E_{001}$};
    \node (g1) at (-0.5,1.166) {$E_{111}$};
    \node (h1) at (0.3,-1.3) {$E_{011}$};
   \fill[black] (a) circle (2.5pt);
\fill[black] (b) circle (2.5pt);
\fill[black] (c) circle (2.5pt);
\fill[black] (d) circle (2.5pt);
  \fill[black] (e) circle (2.5pt);
\fill[black] (f) circle (2.5pt);
\fill[black] (g) circle (2.5pt);
\fill[black] (h) circle (2.5pt);
\path[every node/.style={font=\sffamily\small}]
(a) edge [bend right] (e)
(b) edge [bend right] (f)
(c) edge [dashed,->,bend right] (g)
(d) edge [dashed,->,bend right] (h)
(e) edge [dashed,->,bend right] (d)
(f) edge [dashed,->,bend right] (c)
(h) edge [dashed,->,bend right] (a)
(g) edge [dashed,->,bend right] (b);
\end{tikzpicture};
\end{array}
